Efficiently Charting RDF

We propose a visual query language for interactively exploring large-scale knowledge graphs. Starting from an overview, the user explores bar charts through three interactions: class expansion, property expansion, and subject/object expansion. A major challenge faced is performance: a state-of-the-art SPARQL engine may require tens of minutes to compute the multiway join, grouping and counting required to render a bar chart. A promising alternative is to apply approximation through online aggregation, trading precision for performance. However, state-of-the-art online aggregation algorithms such as Wander Join have two limitations for our exploration scenario: (1) a high number of rejected paths slows the convergence of the count estimations, and (2) no unbiased estimator exists for counts under the distinct operator. We thus devise a specialized algorithm for online aggregation that augments Wander Join with exact partial computations to reduce the number of rejected paths encountered, as well as a novel estimator that we prove to be unbiased in the case of the distinct operator. In an experimental study with random interactions exploring two large-scale knowledge graphs, our algorithm shows a clear reduction in error with respect to computation time versus Wander Join.

==> exps.pspdftex <==
\begin{picture}(0,0)%
\includegraphics{exps_pspdftex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3930,1455)(-3914,-646)
\end{picture}%

